On rational normal curves in projective space

In this paper we consider a generalization of a well known result by Veronese about rational normal curves. More precisely, given a collection of linear spaces in $\PP^n$ we study the existence of rational normal curves intersecting each component of the configuration maximally. We introduce different methods to show existence and non-existence of such curves. We also show how to apply these techniques to the study of defectivity of Segre-Veronese varieties.

==> (inline-ps-0) <==
userdict begin
/bop-hook{gsave 20 700 translate 20 rotate 0.8 setgray
/Times-Roman findfont 25 scalefont setfont 0 0   moveto (#1) show
0 -30 moveto (#2) show grestore}def end
